Dynamical moduli spaces and polynomial endomorphisms of configurations

A portrait is a combinatorial model for a discrete dynamical system on a finite set. We study the geometry of portrait moduli spaces, whose points correspond to equivalence classes of point configurations on the affine line for which there exist polynomials realizing the dynamics of a given portrait. We present results and pose questions inspired by a large-scale computational survey of intersections of portrait moduli spaces for polynomials in low degree.

==> figs/broken_involution.tex <==
\begin{tikzpicture}[shorten >= -2pt, scale=0.4]
    % nodes
    \node (00) at (0, 0){$\bullet$};
    \node (10) at (4, 0){$\bullet$};
    \node (11) at (4, 4){$\bullet$};
    \node (01) at (0, 4){$\bullet$};
    \node (20) at (8, 0){$\bullet$};
    \node (21) at (8, 4){$\bullet$};
    

    %P2
    \path[-{Latex[length=1.4mm,width=1.5mm]}, thick, red] (00) edge (10);
    \path[-{Latex[length=1.4mm,width=1.5mm]}, thick, red] (01) edge (11);
    \path[-{Latex[length=1.4mm,width=1.5mm]}, thick, red] (10) edge (20);
    \path[-{Latex[length=1.4mm,width=1.5mm]}, thick, red] (11) edge (21);
    \path[-{Latex[length=1.4mm,width=1.5mm]}, thick, red] (20) edge (21);
    \path[-{Latex[length=1.4mm,width=1.5mm]}, thick, red] (21) edge [out=90+30,in=90-30,looseness=7](21);
    
    %P3
    \path[-{Latex[length=1.4mm,width=1.5mm]}, thick, dotted, blue] (11) edge (10);
    \path[-{Latex[length=1.4mm,width=1.5mm]}, thick, dotted, blue] (10) edge (01);
    \path[-{Latex[length=1.4mm,width=1.5mm]}, thick, dotted, blue] (21) edge [out=-90+40,in=90-40](20);
    \path[-{Latex[length=1.4mm,width=1.5mm]}, thick, dotted, blue] (20) edge [out=90+40,in=-90-40](21);
\end{tikzpicture}

==> figs/deck_sym_obs.tex <==
\begin{tikzpicture}[shorten >= -2pt, scale=0.4]
    % nodes
    \node (00) at (0, 0){2};
    \node (10) at (4, 0){4};
    \node (11) at (4, 4){3};
    \node (01) at (0, 4){1};
    \node (20) at (8, 0){6};
    \node (21) at (8, 4){5};
    

    %P2
    \path[-{Latex[length=1.4mm,width=1.5mm]}, thick, red] (00) edge (11);
    \path[-{Latex[length=1.4mm,width=1.5mm]}, thick, red] (01) edge (11);
    \path[-{Latex[length=1.4mm,width=1.5mm]}, thick, red] (10) edge [out=90+15,in=-90-15](11);
    \path[-{Latex[length=1.4mm,width=1.5mm]}, thick, red] (11) edge [out=-90+15,in=90-15](10);
    \path[-{Latex[length=1.4mm,width=1.5mm]}, thick, red] (20) edge (10);
    \path[-{Latex[length=1.4mm,width=1.5mm]}, thick, red] (21) edge (20);
    
    %P3
    \path[-{Latex[length=1.4mm,width=1.5mm]}, thick, dotted, blue] (11) edge [out=-45+15,in=-45+180-15](20);
    \path[-{Latex[length=1.4mm,width=1.5mm]}, thick, dotted, blue] (20) edge [out=-45+180+15,in=-45-15](11);
    \path[-{Latex[length=1.4mm,width=1.5mm]}, thick, dotted, blue] (00) edge [out=-15,in=180+15](10);
    \path[-{Latex[length=1.4mm,width=1.5mm]}, thick, dotted, blue] (10) edge [out=180-15,in=15](00);
    
\end{tikzpicture}

==> figs/equivalence_ex.tex <==
\begin{figure}[H]
    \centering
    \begin{tikzpicture}[shorten >= 0pt, scale=0.4]
    % nodes
    \node (00) at (0, 0) {2};
    \node (10) at (4, 0) {4};
    \node (11) at (4, 4) {3};
    \node (01) at (0, 4) {1};
    \node (20) at (8, 0) {6};
    \node (21) at (8, 4) {5};
    %ARROWS
    %P1
    \draw[-{Latex[length=1.5mm,width=2mm]}, thick, red] (00) edge (10);
    \draw[-{Latex[length=1.5mm,width=2mm]}, thick, red] (01) edge [out=-20, in=-160] (11);
    \draw[-{Latex[length=1.5mm,width=2mm]}, thick, red] (11) edge [out=250, in=110] (10);
    \draw[-{Latex[length=1.5mm,width=2mm]}, thick, red] (10) edge [out=-20, in=-160] (20);
    \draw[-{Latex[length=1.5mm,width=2mm]}, thick, red] (20) edge [out=70, in=290] (21);
    \draw[-{Latex[length=1.5mm,width=2mm]}, thick, red] (21) edge [out=0, in=90, looseness = 7] (21);
    

    %P2
    \path[-{Latex[length=1.5mm,width=2mm]}, thick, dashed] (00) edge (01);
    \path[-{Latex[length=1.5mm,width=2mm]}, thick, dashed] (01) edge [out=20, in=160] (11);
    \path[-{Latex[length=1.5mm,width=2mm]}, thick, dashed] (10) edge [out=20, in=160] (20);
    \path[-{Latex[length=1.5mm,width=2mm]}, thick, dashed] (11) edge [out=290, in=70] (10);
    \path[-{Latex[length=1.5mm,width=2mm]}, thick, dashed] (20) edge [out=110, in=250] (21);
    \path[-{Latex[length=1.5mm,width=2mm]}, thick, dashed] (21) edge (11);
\end{tikzpicture}
\hspace{5mm}
\begin{tikzpicture}[shorten >= 0pt, scale=0.4]
    % nodes
    \node (00) at (0, 0) {1};
    \node (10) at (4, 0) {2};
    \node (11) at (4, 4) {5};
    \node (01) at (0, 4) {6};
    \node (20) at (8, 0) {3};
    \node (21) at (8, 4) {4};
    %ARROWS
    %P1
    \draw[-{Latex[length=1.5mm,width=2mm]}, thick, red] (00) edge (10);
    \draw[-{Latex[length=1.5mm,width=2mm]}, thick, red] (01) edge [out=-20, in=-160] (11);
    \draw[-{Latex[length=1.5mm,width=2mm]}, thick, red] (11) edge [out=250, in=110] (10);
    \draw[-{Latex[length=1.5mm,width=2mm]}, thick, red] (10) edge [out=-20, in=-160] (20);
    \draw[-{Latex[length=1.5mm,width=2mm]}, thick, red] (20) edge [out=70, in=290] (21);
    \draw[-{Latex[length=1.5mm,width=2mm]}, thick, red] (21) edge [out=0, in=90, looseness = 7] (21);
    

    %P2
    \path[-{Latex[length=1.5mm,width=2mm]}, thick, dashed] (00) edge (01);
    \path[-{Latex[length=1.5mm,width=2mm]}, thick, dashed] (01) edge [out=20, in=160] (11);
    \path[-{Latex[length=1.5mm,width=2mm]}, thick, dashed] (10) edge [out=20, in=160] (20);
    \path[-{Latex[length=1.5mm,width=2mm]}, thick, dashed] (11) edge [out=290, in=70] (10);
    \path[-{Latex[length=1.5mm,width=2mm]}, thick, dashed] (20) edge [out=110, in=250] (21);
    \path[-{Latex[length=1.5mm,width=2mm]}, thick, dashed] (21) edge (11);
\end{tikzpicture}
\hspace{5mm}
\begin{tikzpicture}[shorten >= 0pt, scale=0.4]
    % nodes
    \node (00) at (0, 0) {$\bullet$};
    \node (10) at (4, 0) {$\bullet$};
    \node (11) at (4, 4) {$\bullet$};
    \node (01) at (0, 4) {$\bullet$};
    \node (20) at (8, 0) {$\bullet$};
    \node (21) at (8, 4) {$\bullet$};
    %ARROWS
    %P1
    \draw[-{Latex[length=1.5mm,width=2mm]}, thick, red] (00) edge (10);
    \draw[-{Latex[length=1.5mm,width=2mm]}, thick, red] (01) edge [out=-20, in=-160] (11);
    \draw[-{Latex[length=1.5mm,width=2mm]}, thick, red] (11) edge [out=250, in=110] (10);
    \draw[-{Latex[length=1.5mm,width=2mm]}, thick, red] (10) edge [out=-20, in=-160] (20);
    \draw[-{Latex[length=1.5mm,width=2mm]}, thick, red] (20) edge [out=70, in=290] (21);
    \draw[-{Latex[length=1.5mm,width=2mm]}, thick, red] (21) edge [out=0, in=90, looseness = 7] (21);
    

    %P2
    \path[-{Latex[length=1.5mm,width=2mm]}, thick, dashed] (00) edge (01);
    \path[-{Latex[length=1.5mm,width=2mm]}, thick, dashed] (01) edge [out=20, in=160] (11);
    \path[-{Latex[length=1.5mm,width=2mm]}, thick, dashed] (10) edge [out=20, in=160] (20);
    \path[-{Latex[length=1.5mm,width=2mm]}, thick, dashed] (11) edge [out=290, in=70] (10);
    \path[-{Latex[length=1.5mm,width=2mm]}, thick, dashed] (20) edge [out=110, in=250] (21);
    \path[-{Latex[length=1.5mm,width=2mm]}, thick, dashed] (21) edge (11);
\end{tikzpicture}
    \caption{The first two diagrams illustrate distinct but equivalent portrait pairs, and the third diagram illustrates their equivalence class. }
    \label{fig:equivalence_ex}
\end{figure}

==> figs/exceptional_type.tex <==
\begin{tikzpicture}[shorten >= 0pt, scale=0.4]
    % nodes
    \node (00) at (0, 0) {$q_1$};
    \node (10) at (4, 0) {$q_2$};
    \node (20) at (8, 0) {$q_3$};
    \node (30) at (12, 0) {$q_4$};

    %ARROWS
    %P1
    \draw[-{Latex[length=1.5mm,width=2mm]}, thick, red] (00) edge [out=180-45,in=180+45,looseness=7](00);
    \draw[-{Latex[length=1.5mm,width=2mm]}, thick, red] (10) edge (00);
    \draw[-{Latex[length=1.5mm,width=2mm]}, thick, red] (20) edge (10);
    \draw[-{Latex[length=1.5mm,width=2mm]}, thick, red] (30) edge [out=-45,in=45,looseness=7](30);
\end{tikzpicture}
    \vspace{-5mm}

==> figs/four_cycle_obs.tex <==
\begin{tikzpicture}[shorten >= -2pt, scale=0.4]
    % nodes
    \node (10) at (4, 0){4};
    \node (11) at (4, 4){2};
    \node (01) at (0, 4){1};
    \node (20) at (8, 0){5};
    \node (21) at (8, 4){3};
    \node (30) at (12, 0){6};
    

    %P2
    \path[-{Latex[length=1.4mm,width=1.5mm]}, thick, red] (01) edge (11);
    \path[-{Latex[length=1.4mm,width=1.5mm]}, thick, red] (10) edge (11);
    \path[-{Latex[length=1.4mm,width=1.5mm]}, thick, red] (11) edge (21);
    \path[-{Latex[length=1.4mm,width=1.5mm]}, thick, red] (21) edge (10);
    \path[-{Latex[length=1.4mm,width=1.5mm]}, thick, red] (20) edge (11);
    \path[-{Latex[length=1.4mm,width=1.5mm]}, thick, red] (30) edge (20);
    
    %P3
    \path[-{Latex[length=1.4mm,width=1.5mm]}, thick, dotted, blue] (10) edge [out=90+30,in=-90-30](11);
    \path[-{Latex[length=1.4mm,width=1.5mm]}, thick, dotted, blue] (11) edge [out=30,in=180-30](21);
    \path[-{Latex[length=1.4mm,width=1.5mm]}, thick, dotted, blue] (21) edge [out=-90+30,in=90-30](20);
    \path[-{Latex[length=1.4mm,width=1.5mm]}, thick, dotted, blue] (20) edge [out=180+30,in=-30](10);
    
\end{tikzpicture}

==> figs/impossible_notions.tex <==
\begin{tikzpicture}[shorten >= 0pt, scale=0.4]
    % nodes
    \node (00) at (0, 0) {$\bullet$};
    \node (10) at (4, 0) {$\bullet$};
    \node (11) at (4, 4) {$\bullet$};
    \node (01) at (0, 4) {$\bullet$};

    %ARROWS
    %P1
    \draw[-{Latex[length=1.5mm,width=1.5mm]}, thick, red] (00) edge [out=-20,in=180+20](10);
    \draw[-{Latex[length=1.5mm,width=1.5mm]}, thick, red] (10) edge [out=90-20,in=-90+20](11);
    \draw[-{Latex[length=1.5mm,width=1.5mm]}, thick, red] (11) edge [out=180-20,in=20](01);
    \draw[-{Latex[length=1.5mm,width=1.5mm]}, thick, red] (01) edge [out=-90-20,in=90+20](00);
    

    %P2
    \path[-{Latex[length=1.5mm,width=1.5mm]}, thick, dashed] (00) edge [out=90-20,in=-90+20](01);
    \path[-{Latex[length=1.5mm,width=1.5mm]}, thick, dashed] (01) edge [out=-20,in=180+20](11);
    \path[-{Latex[length=1.5mm,width=1.5mm]}, thick, dashed] (11) edge [out=-90-20,in=90+20](10);
    \path[-{Latex[length=1.5mm,width=1.5mm]}, thick, dashed] (10) edge [out=180-20,in=20](00);
\end{tikzpicture}
\hspace{1in}
\begin{tikzpicture}[shorten >= 0pt, scale=0.4]
    % nodes
    \node (00) at (0, 0) {$\bullet$};
    \node (10) at (4, 0) {$\bullet$};
    \node (11) at (4, 4) {$\bullet$};
    \node (01) at (0, 4) {$\bullet$};

    %ARROWS
    %P1
    \draw[-{Latex[length=1.5mm,width=1.5mm]}, thick, red] (00) edge [out=-20,in=180+20](10);
    \draw[-{Latex[length=1.5mm,width=1.5mm]}, thick, red] (10) edge [out=180-20,in=20](00);
    \draw[-{Latex[length=1.5mm,width=1.5mm]}, thick, red] (11) edge [out=-90+20,in=90-20](10);
    \draw[-{Latex[length=1.5mm,width=1.5mm]}, thick, red] (01) edge [out=-90-20,in=90+20](00);
    

    %P2
    \path[-{Latex[length=1.5mm,width=1.5mm]}, thick, dashed] (00) edge (11);
    \path[-{Latex[length=1.5mm,width=1.5mm]}, thick, dashed] (01) edge [out=20,in=180-20](11);
    \path[-{Latex[length=1.5mm,width=1.5mm]}, thick, dashed] (11) edge [out=180+20,in=-20](01);
    \path[-{Latex[length=1.5mm,width=1.5mm]}, thick, dashed] (10) edge (01);
\end{tikzpicture}

==> figs/interpolation_obstruction_example.tex <==
\begin{tikzpicture}[shorten >= 0pt, scale=0.4]
    % nodes
    \node (00) at (0, 0) {2};
    \node (10) at (4, 0) {4};
    \node (11) at (4, 4) {3};
    \node (01) at (0, 4) {1};
    \node (20) at (8, 0) {6};
    \node (21) at (8, 4) {5};
    %ARROWS
    %P1
    \draw[-{Latex[length=1.5mm,width=2mm]}, thick, red] (00) edge (10);
    \draw[-{Latex[length=1.5mm,width=2mm]}, thick, red] (01) edge [out=-20, in=-160] (11);
    \draw[-{Latex[length=1.5mm,width=2mm]}, thick, red] (11) edge [out=250, in=110] (10);
    \draw[-{Latex[length=1.5mm,width=2mm]}, thick, red] (10) edge [out=-20, in=-160] (20);
    \draw[-{Latex[length=1.5mm,width=2mm]}, thick, red] (20) edge [out=70, in=290] (21);
    \draw[-{Latex[length=1.5mm,width=2mm]}, thick, red] (21) edge [out=0, in=90, looseness = 7] (21);
    

    %P2
    \path[-{Latex[length=1.5mm,width=2mm]}, thick, dashed] (00) edge (01);
    \path[-{Latex[length=1.5mm,width=2mm]}, thick, dashed] (01) edge [out=20, in=160] (11);
    \path[-{Latex[length=1.5mm,width=2mm]}, thick, dashed] (10) edge [out=20, in=160] (20);
    \path[-{Latex[length=1.5mm,width=2mm]}, thick, dashed] (11) edge [out=290, in=70] (10);
    \path[-{Latex[length=1.5mm,width=2mm]}, thick, dashed] (20) edge [out=110, in=250] (21);
    \path[-{Latex[length=1.5mm,width=2mm]}, thick, dashed] (21) edge (11);
\end{tikzpicture}

==> figs/intro_portraits.tex <==
\begin{figure}[h]
    \centering
   % \begin{tabular}{|c||c|c|c|}\hline
    \begin{tabular}{cccc}
    % PORTRAIT 1: 0101
    \begin{tikzpicture}[shorten >= 1pt, scale=0.5]
        % nodes
        \node[] () at (2, 4) {};
        \node[] () at (2, -1.5) {};
        \node (0) at (0, 0) {$1$};
        \node (1) at (2.5, 0) {$2$};
        \node (2) at (2.5, 2.5) {$4$};
        \node (3) at (0, 2.5) {$3$};
        %ARROWS
        \draw[-{Latex[length=1.5mm,width=2mm]}, thick] (0) to [out=245, in=295, looseness=7] (0);
        \draw[-{Latex[length=1.5mm,width=2mm]}, thick] (1) to [out=245, in=295, looseness=7] (1);
        \path[-{Latex[length=1.5mm,width=2mm]}, thick] (2) edge (0);
        \path[-{Latex[length=1.5mm,width=2mm]}, thick] (3) edge (1);
    \end{tikzpicture}
    &\hspace{10mm}
    % PORTRAIT 2: 0110
    \begin{tikzpicture}[shorten >= 1pt, scale=0.5]
        % nodes
        \node[] () at (2, 4) {};
        \node[] () at (2, -1.5) {};
        \node (0) at (0, 0) {$1$};
        \node (1) at (2.5, 0) {$2$};
        \node (2) at (2.5, 2.5) {$4$};
        \node (3) at (0, 2.5) {$3$};
        %ARROWS
        \draw[-{Latex[length=1.5mm,width=2mm]}, thick, red] (0) to [out=245, in=295, looseness=7] (0);
        \draw[-{Latex[length=1.5mm,width=2mm]}, thick, red] (1) to [out=245, in=295, looseness=7] (1);
        \path[-{Latex[length=1.5mm,width=2mm]}, thick, red] (2) edge (1);
        \path[-{Latex[length=1.5mm,width=2mm]}, thick, red] (3) edge (0);
    \end{tikzpicture}
    &\hspace{10mm}
    % PORTRAIT 3: 0021
    \begin{tikzpicture}[shorten >= 1pt, scale=0.5]
        % nodes
        \node[] () at (2, 4) {};
        \node[] () at (2, -1.5) {};
        \node (0) at (0, 0) {$1$};
        \node (1) at (2.5, 0) {$2$};
        \node (2) at (2.5, 2.5) {$4$};
        \node (3) at (0, 2.5) {$3$};
        %ARROWS
        \draw[-{Latex[length=1.5mm,width=2mm]}, thick, red] (0) to [out=245, in=295, looseness=7] (0);
        \path[-{Latex[length=1.5mm,width=2mm]}, thick, red] (1) edge (0);
        \draw[-{Latex[length=1.5mm,width=2mm]}, thick, red] (2) to
        %[out=65, in=115, looseness=7] (2);
        [out=245, in=295, looseness=7] (2);
        \path[-{Latex[length=1.5mm,width=2mm]}, thick, red] (3) edge (1);
    \end{tikzpicture}
    &\hspace{10mm}
    % PORTRAIT 4: 1010
    \begin{tikzpicture}[shorten >= 1pt, scale=0.5]
        % nodes
        \node[] () at (2, 4) {};
        \node[] () at (2, -1.5) {};
        \node (0) at (0, 0) {$1$};
        \node (1) at (2.5, 0) {$2$};
        \node (2) at (2.5, 2.5) {$4$};
        \node (3) at (0, 2.5) {$3$};
        %ARROWS
        \draw[-{Latex[length=1.5mm,width=2mm]}, thick, red] (0) to [out=330, in=210] (1);
        \draw[-{Latex[length=1.5mm,width=2mm]}, thick, red] (1) to [out=150, in=30] (0);
        \path[-{Latex[length=1.5mm,width=2mm]}, thick, red] (2) edge (1);
        \path[-{Latex[length=1.5mm,width=2mm]}, thick, red] (3) edge (0);
    \end{tikzpicture}
    \\
    $\P$ &\hspace{10mm} $\Q_1$ &\hspace{10mm} $\Q_2$ &\hspace{10mm} $\Q_3$\\
    %$\P$ & $\Q_1$ & $\Q_2$ & $\Q_3$\\\hline
    \end{tabular}
    \caption{}
    \label{tab:different_dimensions_examples}
\end{figure}

==> figs/left_equiv_identity_obs.tex <==
\begin{tikzpicture}[shorten >= -2pt, scale=0.4]
    % nodes
    \node (00) at (0, 0){$\bullet$};
    \node (10) at (4, 0){$\bullet$};
    \node (11) at (4, 4){$\bullet$};
    \node (01) at (0, 4){$\bullet$};
    \node (20) at (8, 0){$\bullet$};
    \node (21) at (8, 4){$\bullet$};
    

    %P2
    \path[-{Latex[length=1.4mm,width=2mm]}, thick, red] (00) edge (01);
    \path[-{Latex[length=1.4mm,width=2mm]}, thick, red] (01) edge (11);
    \path[-{Latex[length=1.4mm,width=2mm]}, thick, red] (10) edge (11);
    \path[-{Latex[length=1.4mm,width=2mm]}, thick, red] (11) edge [out=90+30,in=90-30,looseness=7](11);
    \path[-{Latex[length=1.4mm,width=2mm]}, thick, red] (20) edge (10);
    \path[-{Latex[length=1.4mm,width=2mm]}, thick, red] (21) edge [out=90+30,in=90-30,looseness=7](21);
    
    %P3
    \path[-{Latex[length=1.4mm,width=2mm]}, thick, dotted, blue] (11) edge (21);
    \path[-{Latex[length=1.4mm,width=2mm]}, thick, dotted, blue] (10) edge [out=-90+30,in=-90-30,looseness=7](10);
    \path[-{Latex[length=1.4mm,width=2mm]}, thick, dotted, blue] (01) edge [out=90+30,in=90-30,looseness=7](01);
    \path[-{Latex[length=1.4mm,width=2mm]}, thick, dotted, blue] (21) edge (20);
    \path[-{Latex[length=1.4mm,width=2mm]}, thick, dotted, blue] (21) edge (20);
\end{tikzpicture}

==> figs/left_equiv_obstruction.tex <==
\begin{tikzpicture}[shorten >= -2pt, scale=0.4]
    % nodes
    \node (00) at (0, 0) {2};
    \node (10) at (4, 0) {4};
    \node (11) at (4, 4) {3};
    \node (01) at (0, 4) {1};
    \node (20) at (8, 0) {6};
    \node (21) at (8, 4) {5};
    %ARROWS
    %P1
    \draw[-{Latex[length=1.4mm,width=1.5mm]}, thick, dashed] (00) edge (10);
    \draw[-{Latex[length=1.4mm,width=1.5mm]}, thick, dashed] (01) edge [out=300, in=150] (10);
    \draw[-{Latex[length=1.4mm,width=1.5mm]}, thick, dashed] (11) edge (01);
    \draw[-{Latex[length=1.4mm,width=1.5mm]}, thick, dashed] (10) edge [out=120, in=-30] (01);
    \draw[-{Latex[length=1.4mm,width=1.5mm]}, thick, dashed] (20) edge (10);
    \draw[-{Latex[length=1.4mm,width=1.5mm]}, thick, dashed] (21) edge [out=90, in=0, looseness = 7] (21);
    

    %P2
    \path[-{Latex[length=1.4mm,width=1.5mm]}, thick, red] (00) edge [out=270, in=180, looseness = 7] (00);
    \path[-{Latex[length=1.4mm,width=1.5mm]}, thick, red] (01) edge (00);
    \path[-{Latex[length=1.4mm,width=1.5mm]}, thick, red] (10) edge (21);
    \path[-{Latex[length=1.4mm,width=1.5mm]}, thick, red] (11) edge [out=-20, in=200] (21);
    \path[-{Latex[length=1.4mm,width=1.5mm]}, thick, red] (20) edge (21);
    \path[-{Latex[length=1.4mm,width=1.5mm]}, thick, red] (21) edge [out=160, in=20] (11);
\end{tikzpicture}

==> figs/left_equiv_portrait.tex <==
\begin{figure}[h]
\begin{tikzpicture}[shorten >= -2pt, scale=0.4]
    % nodes
    \node (00) at (0, 0){$\bullet$};
    \node (10) at (6, 0){$\bullet$};
    \node (11) at (6, 6){$\bullet$};
    \node (01) at (0, 6){$\bullet$};
    \node (20) at (12, 0){$\bullet$};
    \node (21) at (12, 6){$\bullet$};
    
    %ARROWS
    %P1
    \draw[-{Latex[length=1.4mm,width=1.5mm]}, thick, dashed] (00) edge [out=45+15,in=45+180-15](11);
    \draw[-{Latex[length=1.4mm,width=1.5mm]}, thick, dashed] (01) edge (00);
    \draw[-{Latex[length=1.4mm,width=1.5mm]}, thick, dashed] (11) edge [out=90+30, in=90-30,looseness=7](11);
    \draw[-{Latex[length=1.4mm,width=1.5mm]}, thick, dashed] (10) edge (20);
    \draw[-{Latex[length=1.4mm,width=1.5mm]}, thick, dashed] (20) edge [out=30,in=-30,looseness=7](20);
    \draw[-{Latex[length=1.4mm,width=1.5mm]}, thick, dashed] (21) edge (11);
    

    %P2
    \path[-{Latex[length=1.4mm,width=1.5mm]}, thick, red] (00) edge (10);
    \path[-{Latex[length=1.4mm,width=1.5mm]}, thick, red] (01) edge (11);
    \path[-{Latex[length=1.4mm,width=1.5mm]}, thick, red] (10) edge [out=45-15,in=45+180+15](21);
    \path[-{Latex[length=1.4mm,width=1.5mm]}, thick, red] (11) edge [out=-90-15,in=90+15](10);
    \path[-{Latex[length=1.4mm,width=1.5mm]}, thick, red] (20) edge [out=90-15,in=-90+15](21);
    \path[-{Latex[length=1.4mm,width=1.5mm]}, thick, red] (21) edge [out=45+180-15,in=45+15](10);
    
    %P3
    \path[-{Latex[length=1.4mm,width=1.5mm]}, thick, dotted, blue] (11) edge [out=45+180+15,in=45-15] (00);
    \path[-{Latex[length=1.4mm,width=1.5mm]}, thick, dotted, blue] (10) edge [out=90-15,in=-90+15](11);
    \path[-{Latex[length=1.4mm,width=1.5mm]}, thick, dotted, blue] (21) edge[out=-90-15,in=90+15](20);
\end{tikzpicture}
\hspace{.5in}
\begin{tikzpicture}[shorten >= -2pt, scale=0.4]
    % nodes
    \node (00) at (0, 0){$\bullet$};
    \node (10) at (6, 0){$\bullet$};
    \node (11) at (6, 6){$\bullet$};
    \node (01) at (0, 6){$\bullet$};
    \node (20) at (12, 0){$\bullet$};
    \node (21) at (12, 6){$\bullet$};
    
    %ARROWS
    %P1
    \draw[-{Latex[length=1.4mm,width=1.5mm]}, thick, white] (00) edge [out=45+15,in=45+180-15](11);
    \draw[-{Latex[length=1.4mm,width=1.5mm]}, thick, white] (01) edge (00);
    \draw[-{Latex[length=1.4mm,width=1.5mm]}, thick, white] (11) edge [out=90+30, in=90-30,looseness=7](11);
    \draw[-{Latex[length=1.4mm,width=1.5mm]}, thick, white] (10) edge (20);
    \draw[-{Latex[length=1.4mm,width=1.5mm]}, thick, white] (20) edge [out=30,in=-30,looseness=7](20);
    \draw[-{Latex[length=1.4mm,width=1.5mm]}, thick, white] (21) edge (11);

    %P2
    \path[-{Latex[length=1.4mm,width=1.5mm]}, thick, red] (00) edge (10);
    \path[-{Latex[length=1.4mm,width=1.5mm]}, thick, red] (01) edge (11);
    \path[-{Latex[length=1.4mm,width=1.5mm]}, thick, red] (10) edge [out=45-15,in=45+180+15](21);
    \path[-{Latex[length=1.4mm,width=1.5mm]}, thick, red] (11) edge [out=-90-15,in=90+15](10);
    \path[-{Latex[length=1.4mm,width=1.5mm]}, thick, red] (20) edge [out=90-15,in=-90+15](21);
    \path[-{Latex[length=1.4mm,width=1.5mm]}, thick, red] (21) edge [out=45+180-15,in=45+15](10);
    
    %P3
    \path[-{Latex[length=1.4mm,width=1.5mm]}, thick, dotted, blue] (11) edge [out=45+180+15,in=45-15] (00);
    \path[-{Latex[length=1.4mm,width=1.5mm]}, thick, dotted, blue] (10) edge [out=90-15,in=-90+15](11);
    \path[-{Latex[length=1.4mm,width=1.5mm]}, thick, dotted, blue] (21) edge[out=-90-15,in=90+15](20);
\end{tikzpicture}
%\caption{Degree-at-most-$d$ realizations of $\langle \P, \Q\rangle$ are equivalent to configurations $q \in \wh{\conf}_{\P,d}$ which also realizes $\L$ in degree 1 on the points where $\L$ is defined.}
\caption{On the left, a cubic portrait pair $\langle\P,\Q\rangle$ whose realizations must be left associates. On the right, a simplified representation of the first portrait, emphasizing $\P$ and $\L$ rather than $\P$ and $\Q$.}
% \caption{\mbox{}\\
% {\sc Left}: A cubic portrait pair $\langle\P,\Q\rangle$ whose realizations must be left associates.\\
% {\sc Right}: A simplified representation of the first portrait, emphasizing $\P$ and $\L$ rather than $\P$ and $\Q$.}
\end{figure}

==> figs/maximal_realizations.tex <==
\begin{figure}[h]
    \centering
    \begin{tikzpicture}
        % nodes
        \node (1) at (0, 2) {$\bullet$};
        \node (0) at (2, 2) {$\bullet$};
        \node (2) at (4, 2) {$\bullet$};
        \node (5) at (0, 0) {$\bullet$};
        \node (4) at (2, 0) {$\bullet$};
        \node (3) at (4, 0) {$\bullet$};
        %ARROWS
        %P
        \draw[-{Latex[length=1.5mm,width=2mm]}, thick, red] (0) to [out=200, in=270, looseness=6] (0);
        \draw[-{Latex[length=1.5mm,width=2mm]}, thick, red] (1) to [out=30,in=150] (2);
        \draw[-{Latex[length=1.5mm,width=2mm]}, thick, red] (2) to (3);
        \draw[-{Latex[length=1.5mm,width=2mm]}, thick, red] (3) to (4);
        \draw[-{Latex[length=1.5mm,width=2mm]}, thick, red] (4) to (5);
        \draw[-{Latex[length=1.5mm,width=2mm]}, thick, red] (5) to (1);
        %Q
        \draw[-{Latex[length=1.5mm,width=2mm]}, thick, dashed] (0) to (1);
        \draw[-{Latex[length=1.5mm,width=2mm]}, thick, dashed] (1) to (4);
        \draw[-{Latex[length=1.5mm,width=2mm]}, thick, dashed] (2) to [out=0,in=90,looseness=7] (2);
        \draw[-{Latex[length=1.5mm,width=2mm]}, thick, dashed] (3) to (0);
        \draw[-{Latex[length=1.5mm,width=2mm]}, thick, dashed] (4) to [out=150,in=30] (5);
        \draw[-{Latex[length=1.5mm,width=2mm]}, thick, dashed] (5) to [out=330,in=210] (3);
    \end{tikzpicture}
    \caption{The unique cubic portrait pair $\langle \P,\Q\rangle$ for which $\Mhat_{\P,\Q,3}$ is $0$-dimensional and achieves the maximal degree of $144$.}
    \label{fig:deg3_maxdeg}
\end{figure}

==> figs/portrait_example_intro.tex <==
\begin{figure}[h]
    \centering
    \begin{tabular}{|c|c|c|}
    \hline
        \begin{tikzpicture}[shorten >= -2pt, scale=0.75]
        % nodes
        \node (0) at (0, 2) {$1$};
        \node (1) at (0, 0) {$2$};
        \node (2) at (2, 0) {$3$};
        \node (3) at (2, 2) {$4$};
        %ARROWS
        %P
        \draw[-{Latex[length=1.4mm,width=2mm]}, thick] (0) edge [out=90, in=180, looseness=7] (0);
        \draw[-{Latex[length=1.4mm,width=2mm]}, thick] (1) edge (0);
        \draw[-{Latex[length=1.4mm,width=2mm]}, thick] (2) edge (1);
        \draw[-{Latex[length=1.4mm,width=2mm]}, thick] (3) edge [out=0, in=90, looseness=7] (3);
        %
        % TO HELP WITH SPACING
        \draw[-{Latex[length=1.4mm,width=2mm]}, thick, white] (2) edge [out=270, in=0, looseness=7] (2);
        \end{tikzpicture}
        &
        \begin{tikzpicture}[shorten >= -2pt, scale=0.75]
        % nodes
        \node (0) at (0, 2) {$1$};
        \node (1) at (0, 0) {$2$};
        \node (2) at (2, 0) {$3$};
        \node (3) at (2, 2) {$4$};
        %ARROWS
        %Q
        \draw[-{Latex[length=1.4mm,width=2mm]}, thick] (0) edge [out=90, in=180, looseness=7] (0);
        \draw[-{Latex[length=1.4mm,width=2mm]}, thick] (1) edge (2);
        \draw[-{Latex[length=1.4mm,width=2mm]}, thick] (2) edge [out=270, in=0, looseness=7] (2);
        \draw[-{Latex[length=1.4mm,width=2mm]}, thick] (3) edge (0);
        \end{tikzpicture}
        &
        \begin{tikzpicture}[shorten >= -2pt, scale=0.75]
        % nodes
        \node (0) at (0, 2) {$1$};
        \node (1) at (0, 0) {$2$};
        \node (2) at (2, 0) {$3$};
        \node (3) at (2, 2) {$4$};
        %ARROWS
        %P
        \draw[-{Latex[length=1.4mm,width=2mm]}, thick, red] (0) edge [out=150, in=220, looseness=6] (0);
        \draw[-{Latex[length=1.4mm,width=2mm]}, thick, red] (1) edge (0);
        \draw[-{Latex[length=1.4mm,width=2mm]}, thick, red] (2) edge [out=160, in=20] (1);
        \draw[-{Latex[length=1.4mm,width=2mm]}, thick, red] (3) edge [out=0, in=90, looseness=7] (3);
        %Q
        \draw[-{Latex[length=1.4mm,width=2mm]}, thick, dashed] (0) edge [out=60, in=130, looseness=6] (0);
        \draw[-{Latex[length=1.4mm,width=2mm]}, thick, dashed] (1) edge [out=340, in=200] (2);
        \draw[-{Latex[length=1.4mm,width=2mm]}, thick, dashed] (2) edge [out=270, in=0, looseness=7] (2);
        \draw[-{Latex[length=1.4mm,width=2mm]}, thick, dashed] (3) edge (0);
        \end{tikzpicture}\\
    %$\P$ & $\Q$ & $\{\P,\Q\}$\\
    \hline
    \end{tabular}
    \caption{An illustration of $\P$, $\Q$, and $\{\P,\Q\}$, respectively.}
    \label{fig:portrait_example}
\end{figure}

==> figs/portrait_example_intro2.tex <==
\begin{figure}[h]
    \centering
        
    \begin{tikzpicture}[shorten >= 0pt, scale=0.4]
    % nodes
    \node (00) at (0, 0) {2};
    \node (10) at (4, 0) {4};
    \node (11) at (4, 4) {3};
    \node (01) at (0, 4) {1};
    \node (20) at (8, 0) {6};
    \node (21) at (8, 4) {5};
    %ARROWS
    %P1
    \draw[-{Latex[length=1.5mm,width=2mm]}, thick, red] (00) edge (10);
    \draw[-{Latex[length=1.5mm,width=2mm]}, thick, red] (01) edge [out=-20, in=-160] (11);
    \draw[-{Latex[length=1.5mm,width=2mm]}, thick, red] (11) edge [out=250, in=110] (10);
    \draw[-{Latex[length=1.5mm,width=2mm]}, thick, red] (10) edge [out=-20, in=-160] (20);
    \draw[-{Latex[length=1.5mm,width=2mm]}, thick, red] (20) edge [out=70, in=290] (21);
    \draw[-{Latex[length=1.5mm,width=2mm]}, thick, red] (21) edge [out=0, in=90, looseness = 7] (21);
    

    %P2
    \path[-{Latex[length=1.5mm,width=2mm]}, thick, dashed] (00) edge (01);
    \path[-{Latex[length=1.5mm,width=2mm]}, thick, dashed] (01) edge [out=20, in=160] (11);
    \path[-{Latex[length=1.5mm,width=2mm]}, thick, dashed] (10) edge [out=20, in=160] (20);
    \path[-{Latex[length=1.5mm,width=2mm]}, thick, dashed] (11) edge [out=290, in=70] (10);
    \path[-{Latex[length=1.5mm,width=2mm]}, thick, dashed] (20) edge [out=110, in=250] (21);
    \path[-{Latex[length=1.5mm,width=2mm]}, thick, dashed] (21) edge (11);
    \end{tikzpicture}
    \caption{An illustration of portraits $\P$ (red, solid) and $\Q$ (black, dashed) acting on $\{1,2,3,4,5,6\}$. For example, the red, solid arrow from 2 to 4 indicates that $\P(2) = 4$. }
    \label{fig:portrait_example2}
\end{figure}

==> figs/table_deg2dim2.tex <==
{
\newcolumntype{C}{ >{\centering\arraybackslash} m{3cm} }
\newcolumntype{D}{@{\hspace{-1pt}}c}
\setlength{\tabcolsep}{0pt}
\renewcommand{\arraystretch}{0.1}
\begin{figure}[h]
    \centering
    \begin{tabular}{|c|c|c|c|}\hline
    %\begin{tabular}{|C|C|C|C|}\hline
    %\begin{tabular}{|D|D|D|D|}\hline
    % PORTRAIT 1
    \begin{tikzpicture}[shorten >= -2pt, scale=0.4]
    % \node[] at (1.5, 5) {};
    % \node[] at (1.5, -2) {};
    % \node[] at (-1,0) {};
    % \node[] at (4,0) {};
    \node (bl) at (0, 0) {$\bullet$};
    \node (br) at (3, 0) {$\bullet$};
    \node (tr) at (3, 3) {$\bullet$};
    \node (tl) at (0, 3) {$\bullet$};
    %ARROWS
    %P1
    \draw[-{Latex[length=1.5mm,width=1.5mm]}, thick, red] (tl) to [out=90, in=180, looseness=7] (tl);
    \draw[-{Latex[length=1.5mm,width=1.5mm]}, thick, red] (bl) edge (tl);
    \path[-{Latex[length=1.5mm,width=1.5mm]}, thick, red] (tr) edge (br);
    \draw[-{Latex[length=1.5mm,width=1.5mm]}, thick, red] (br) to [out=270, in=0, looseness=7] (br);
    %P2
    \draw[-{Latex[length=1.5mm,width=1.5mm]}, thick, dashed] (bl) to [out=30, in=240] (tr);
    \draw[-{Latex[length=1.5mm,width=1.5mm]}, thick, dashed] (tr) to [out=210, in=60] (bl);
    \path[-{Latex[length=1.5mm,width=1.5mm]}, thick, dashed] (tl) edge (tr);
    \path[-{Latex[length=1.5mm,width=1.5mm]}, thick, dashed] (br) edge (bl);
    %EXTRA (for formatting)
    %\path[-{Latex[length=1.5mm,width=1.5mm]}, thick, white] (bl) to [out=180,in=270,looseness=7] (bl);
    %\path[-{Latex[length=1.5mm,width=1.5mm]}, thick, white] (tr) to [out=0,in=90,looseness=7] (tr);
\end{tikzpicture}%
    &
    % PORTRAIT 2
    \begin{tikzpicture}[shorten >= -2pt, scale=0.4]
        % nodes
        % \node[] at (1.5, 5) {};
        % \node[] at (1.5, -2) {};
        % \node[] at (-1,0) {};
        % \node[] at (4,0) {};
        \node (bl) at (0, 0) {$\bullet$};
        \node (br) at (3, 0) {$\bullet$};
        \node (tr) at (3, 3) {$\bullet$};
        \node (tl) at (0, 3) {$\bullet$};
        %ARROWS
        %P1
        \draw[-{Latex[length=1.5mm,width=1.5mm]}, thick, red] (tl) to [out=250, in=110] (bl);
        \draw[-{Latex[length=1.5mm,width=1.5mm]}, thick, red] (bl) edge (tr);
        \draw[-{Latex[length=1.5mm,width=1.5mm]}, thick, red] (br) edge (bl);
        \draw[-{Latex[length=1.5mm,width=1.5mm]}, thick, red] (tr) to [out=0, in=90, looseness=7] (tr);
        %P2
        \draw[-{Latex[length=1.5mm,width=1.5mm]}, thick, dashed] (bl) to [out=70, in=280] (tl);
        \draw[-{Latex[length=1.5mm,width=1.5mm]}, thick, dashed] (tr) to [out=160, in=20] (tl);
        \draw[-{Latex[length=1.5mm,width=1.5mm]}, thick, dashed] (tl) to [out=-20, in=-160] (tr);
        \path[-{Latex[length=1.5mm,width=1.5mm]}, thick, dashed] (br) edge (tr);
        %EXTRA (for formatting)
        \path[-{Latex[length=1.5mm,width=1.5mm]}, thick, white] (bl) to [out=180,in=270,looseness=7] (bl);
        %\path[-{Latex[length=1.5mm,width=1.5mm]}, thick, white] (tr) to [out=0,in=90,looseness=7] (tr);
    \end{tikzpicture}%
    &
    % PORTRAIT 3
    \begin{tikzpicture}[shorten >= -2pt, scale=0.4]
        % nodes
        % \node[] at (1.5, 5) {};
        % \node[] at (1.5, -2) {};
        % \node[] at (-1,0) {};
        % \node[] at (4,0) {};
        \node (bl) at (0, 0) {$\bullet$};
        \node (br) at (3, 0) {$\bullet$};
        \node (tr) at (3, 3) {$\bullet$};
        \node (tl) at (0, 3) {$\bullet$};
        %ARROWS
        %P1
        \draw[-{Latex[length=1.5mm,width=1.5mm]}, thick, red] (bl) to [out=330, in=210] (br);
        \draw[-{Latex[length=1.5mm,width=1.5mm]}, thick, red] (tl) edge (bl);
        \draw[-{Latex[length=1.5mm,width=1.5mm]}, thick, red] (tr) edge (br);
        \draw[-{Latex[length=1.5mm,width=1.5mm]}, thick, red] (br) to [out=150, in=30] (bl);
        %P2
        \draw[-{Latex[length=1.5mm,width=1.5mm]}, thick, dashed] (tr) to [out=240, in=120] (br);
        \draw[-{Latex[length=1.5mm,width=1.5mm]}, thick, dashed] (br) to [out=60, in=300] (tr);
        \path[-{Latex[length=1.5mm,width=1.5mm]}, thick, dashed] (bl) edge (br);
        \path[-{Latex[length=1.5mm,width=1.5mm]}, thick, dashed] (tl) edge (tr);
        %EXTRA (for formatting)
        \path[-{Latex[length=1.5mm,width=1.5mm]}, thick, white] (bl) to [out=180,in=270,looseness=7] (bl);
        \path[-{Latex[length=1.5mm,width=1.5mm]}, thick, white] (tr) to [out=0,in=90,looseness=7] (tr);
    \end{tikzpicture}%
    &
    % PORTRAIT 4
    \begin{tikzpicture}[shorten >= -2pt, scale=0.4]
        % nodes
        % \node[] at (1.5, 5) {};
        % \node[] at (1.5, -2) {};
        % \node[] at (-1,0) {};
        % \node[] at (4,0) {};
        \node (bl) at (0, 0) {$\bullet$};
        \node (br) at (3, 0) {$\bullet$};
        \node (tr) at (3, 3) {$\bullet$};
        \node (tl) at (0, 3) {$\bullet$};
        %ARROWS
        %P1
        \draw[-{Latex[length=1.5mm,width=1.5mm]}, thick, red] (tl) to [out=330, in=210] (tr);
        \draw[-{Latex[length=1.5mm,width=1.5mm]}, thick, red] (bl) edge (tl);
        \draw[-{Latex[length=1.5mm,width=1.5mm]}, thick, red] (br) to [out=110, in=250] (tr);
        \draw[-{Latex[length=1.5mm,width=1.5mm]}, thick, red] (tr) to [out=150, in=30] (tl);
        %P2
        \draw[-{Latex[length=1.5mm,width=1.5mm]}, thick, dashed] (bl) to [out=180, in=270, looseness=7] (bl);
        \draw[-{Latex[length=1.5mm,width=1.5mm]}, thick, dashed] (br) to [out=70, in=290] (tr);
        \path[-{Latex[length=1.5mm,width=1.5mm]}, thick, dashed] (tl) edge (tr);
        \path[-{Latex[length=1.5mm,width=1.5mm]}, thick, dashed] (tr) edge (bl);
        %EXTRA (for formatting)
        %\path[-{Latex[length=1.5mm,width=1.5mm]}, thick, white] (bl) to [out=180,in=270,looseness=7] (bl);
        \path[-{Latex[length=1.5mm,width=1.5mm]}, thick, white] (tr) to [out=0,in=90,looseness=7] (tr);
    \end{tikzpicture}%
    \\\hline
    % PORTRAIT 5
    \begin{tikzpicture}[shorten >= -2pt, scale=0.4]
        % nodes
        % \node[] at (1.5, 5) {};
        % \node[] at (1.5, -2) {};
        % \node[] at (-1,0) {};
        % \node[] at (4,0) {};
        \node (bl) at (0, 0) {$\bullet$};
        \node (br) at (3, 0) {$\bullet$};
        \node (tr) at (3, 3) {$\bullet$};
        \node (tl) at (0, 3) {$\bullet$};
        %ARROWS
        %P1
        \draw[-{Latex[length=1.5mm,width=1.5mm]}, thick, red] (bl) edge (tl);
        \draw[-{Latex[length=1.5mm,width=1.5mm]}, thick, red] (br) to [out=120, in=330] (tl);
        \draw[-{Latex[length=1.5mm,width=1.5mm]}, thick, red] (tr) to [out=0, in=90, looseness=7] (tr);
        \draw[-{Latex[length=1.5mm,width=1.5mm]}, thick, red] (tl) edge (tr);
        %P2
        \draw[-{Latex[length=1.5mm,width=1.5mm]}, thick, dashed] (bl) to [out=180, in=270, looseness=7] (bl);
        \draw[-{Latex[length=1.5mm,width=1.5mm]}, thick, dashed] (br) edge (bl);
        \draw[-{Latex[length=1.5mm,width=1.5mm]}, thick, dashed] (tr) edge (br);
        \draw[-{Latex[length=1.5mm,width=1.5mm]}, thick, dashed] (tl) to [out=300, in=150] (br);
        %EXTRA (for formatting)
        %\path[-{Latex[length=1.5mm,width=1.5mm]}, thick, white] (bl) to [out=180,in=270,looseness=7] (bl);
        %\path[-{Latex[length=1.5mm,width=1.5mm]}, thick, white] (tr) to [out=0,in=90,looseness=7] (tr);
    \end{tikzpicture}%
    &
    % PORTRAIT 6
    \begin{tikzpicture}[shorten >= -2pt, scale=0.4]
        % nodes
        % \node[] at (1.5, 5) {};
        % \node[] at (1.5, -2) {};
        % \node[] at (-1,0) {};
        % \node[] at (4,0) {};
        \node (bl) at (0, 0) {$\bullet$};
        \node (br) at (3, 0) {$\bullet$};
        \node (tr) at (3, 3) {$\bullet$};
        \node (tl) at (0, 3) {$\bullet$};
        %ARROWS
        %P1
        %\draw[-{Latex[length=1.5mm,width=1.5mm]}, thick, red] (bl) to [out=280, in=0, looseness=7] (bl);
        \draw[-{Latex[length=1.5mm,width=1.5mm]}, thick, red] (bl) to [out=280, in=0, looseness=6] (bl);
        %\draw[-{Latex[length=1.5mm,width=1.5mm]}, thick, red] (br) to [out=225, in=315, looseness=5] (br);
        \draw[-{Latex[length=1.5mm,width=1.5mm]}, thick, red] (br) to [out=270, in=0, looseness=7] (br);
        \draw[-{Latex[length=1.5mm,width=1.5mm]}, thick, red] (tr) to [out=250, in=110] (br);
        \draw[-{Latex[length=1.5mm,width=1.5mm]}, thick, red] (tl) to [out=250, in=110] (bl);
        %P2
        %\draw[-{Latex[length=1.5mm,width=1.5mm]}, thick, dashed] (bl) to [out=260, in=180, looseness=7] (bl);
        \draw[-{Latex[length=1.5mm,width=1.5mm]}, thick, dashed] (bl) to [out=260, in=180, looseness=6] (bl);
        \draw[-{Latex[length=1.5mm,width=1.5mm]}, thick, dashed] (br) to [out=70, in=290] (tr);
        %\draw[-{Latex[length=1.5mm,width=1.5mm]}, thick, dashed] (tr) to [out=45, in=135, looseness=5] (tr);
        \draw[-{Latex[length=1.5mm,width=1.5mm]}, thick, dashed] (tr) to [out=0, in=90, looseness=7] (tr);
        \draw[-{Latex[length=1.5mm,width=1.5mm]}, thick, dashed] (tl) to [out=290, in=70] (bl);
        %EXTRA (for formatting)
        %\path[-{Latex[length=1.5mm,width=1.5mm]}, thick, white] (bl) to [out=180,in=270,looseness=7] (bl);
        %\path[-{Latex[length=1.5mm,width=1.5mm]}, thick, white] (tr) to [out=0,in=90,looseness=7] (tr);
    \end{tikzpicture}%
    &
    % PORTRAIT 7
    \begin{tikzpicture}[shorten >= -2pt, scale=0.4]
        % nodes
        \node[] at (1.5, 5) {};
        \node[] at (1.5, -2) {};
        \node[] at (-1,0) {};
        \node[] at (4,0) {};
        \node (bl) at (0, 0) {$\bullet$};
        \node (br) at (3, 0) {$\bullet$};
        \node (tr) at (3, 3) {$\bullet$};
        \node (tl) at (0, 3) {$\bullet$};
        %ARROWS
        %P1
        \draw[-{Latex[length=1.5mm,width=1.5mm]}, thick, red] (bl) to [out=180, in=270, looseness=7] (bl);
        \draw[-{Latex[length=1.5mm,width=1.5mm]}, thick, red] (br) to (bl);
        \draw[-{Latex[length=1.5mm,width=1.5mm]}, thick, red] (tr) to (tl);
        \draw[-{Latex[length=1.5mm,width=1.5mm]}, thick, red] (tl) to [out=90, in=180, looseness=7] (tl);
        %P2
        \draw[-{Latex[length=1.5mm,width=1.5mm]}, thick, dashed] (bl) to (tl);
        \draw[-{Latex[length=1.5mm,width=1.5mm]}, thick, dashed] (br) to [out=120, in=330] (tl);
        \draw[-{Latex[length=1.5mm,width=1.5mm]}, thick, dashed] (tr) to (br);
        \draw[-{Latex[length=1.5mm,width=1.5mm]}, thick, dashed] (tl) to [out=300, in=150] (br);
        %EXTRA (for formatting)
        %\path[-{Latex[length=1.5mm,width=1.5mm]}, thick, white] (bl) to [out=180,in=270,looseness=7] (bl);
        \path[-{Latex[length=1.5mm,width=1.5mm]}, thick, white] (tr) to [out=0,in=90,looseness=7] (tr);
    \end{tikzpicture}%
    &
    % PORTRAIT 8
    \begin{tikzpicture}[shorten >= -2pt, scale=0.4]
        % nodes
        \node[] at (1.5, 5) {};
        \node[] at (1.5, -2) {};
        \node[] at (-1,0) {};
        \node[] at (4,0) {};
        \node (bl) at (0, 0) {$\bullet$};
        \node (br) at (3, 0) {$\bullet$};
        \node (tr) at (3, 3) {$\bullet$};
        \node (tl) at (0, 3) {$\bullet$};
        %ARROWS
        %P1
        \draw[-{Latex[length=1.5mm,width=1.5mm]}, thick, red] (bl) to [out=180, in=270, looseness=7] (bl);
        \draw[-{Latex[length=1.5mm,width=1.5mm]}, thick, red] (br) to (bl);
        \draw[-{Latex[length=1.5mm,width=1.5mm]}, thick, red] (tr) to [out=0, in=90, looseness=7] (tr);
        \draw[-{Latex[length=1.5mm,width=1.5mm]}, thick, red] (tl) to [out=340, in=200] (tr);
        %P2
        \draw[-{Latex[length=1.5mm,width=1.5mm]}, thick, dashed] (bl) to (tr);
        \draw[-{Latex[length=1.5mm,width=1.5mm]}, thick, dashed] (br) to (tr);
        \draw[-{Latex[length=1.5mm,width=1.5mm]}, thick, dashed] (tr) to [out=160, in=20] (tl);
        \draw[-{Latex[length=1.5mm,width=1.5mm]}, thick, dashed] (tl) to [out=90, in=180, looseness=7] (tl);
        %EXTRA (for formatting)
        %\path[-{Latex[length=1.5mm,width=1.5mm]}, thick, white] (bl) to [out=180,in=270,looseness=7] (bl);
        %\path[-{Latex[length=1.5mm,width=1.5mm]}, thick, white] (tr) to [out=0,in=90,looseness=7] (tr);
    \end{tikzpicture}%
    \\\hline
    % PORTRAIT 9
    \begin{tikzpicture}[shorten >= -2pt, scale=0.4]
        % nodes
        \node[] at (1.5, 5) {};
        \node[] at (1.5, -2) {};
        \node[] at (-1,0) {};
        \node[] at (4,0) {};
        \node (bl) at (0, 0) {$\bullet$};
        \node (br) at (3, 0) {$\bullet$};
        \node (tr) at (3, 3) {$\bullet$};
        \node (tl) at (0, 3) {$\bullet$};
        %ARROWS
        %P1
        \draw[-{Latex[length=1.5mm,width=1.5mm]}, thick, red] (bl) to (br);
        \draw[-{Latex[length=1.5mm,width=1.5mm]}, thick, red] (br) to [out=120, in=330] (tl);
        \draw[-{Latex[length=1.5mm,width=1.5mm]}, thick, red] (tr) to (tl);
        \draw[-{Latex[length=1.5mm,width=1.5mm]}, thick, red] (tl) to [out=300, in=150] (br);
        %P2
        \draw[-{Latex[length=1.5mm,width=1.5mm]}, thick, dashed] (bl) to (tl);
        \draw[-{Latex[length=1.5mm,width=1.5mm]}, thick, dashed] (br) to [out=270, in=0, looseness=7] (br);
        \draw[-{Latex[length=1.5mm,width=1.5mm]}, thick, dashed] (tr) to (br);
        \draw[-{Latex[length=1.5mm,width=1.5mm]}, thick, dashed] (tl) to [out=90, in=180, looseness=7] (tl);
        %EXTRA (for formatting)
        %\path[-{Latex[length=1.5mm,width=1.5mm]}, thick, white] (bl) to [out=180,in=270,looseness=7] (bl);
        %\path[-{Latex[length=1.5mm,width=1.5mm]}, thick, white] (tr) to [out=0,in=90,looseness=7] (tr);
    \end{tikzpicture}%
    &
    % PORTRAIT 10
    \begin{tikzpicture}[shorten >= -2pt, scale=0.4]
        % nodes
        \node[] at (1.5, 5) {};
        \node[] at (1.5, -2) {};
        \node[] at (-1,0) {};
        \node[] at (4,0) {};
        \node (bl) at (0, 0) {$\bullet$};
        \node (br) at (3, 0) {$\bullet$};
        \node (tr) at (3, 3) {$\bullet$};
        \node (tl) at (0, 3) {$\bullet$};
        %ARROWS
        %P1
        \draw[-{Latex[length=1.5mm,width=1.5mm]}, thick, red] (bl) to [out=340, in=200] (br);
        \draw[-{Latex[length=1.5mm,width=1.5mm]}, thick, red] (br) to [out=160, in=20] (bl);
        \draw[-{Latex[length=1.5mm,width=1.5mm]}, thick, red] (tr) to [out=250, in=110] (br);
        \draw[-{Latex[length=1.5mm,width=1.5mm]}, thick, red] (tl) to [out=250, in=110] (bl);
        %P2
        \draw[-{Latex[length=1.5mm,width=1.5mm]}, thick, dashed] (bl) to [out=70, in=290] (tl);
        \draw[-{Latex[length=1.5mm,width=1.5mm]}, thick, dashed] (br) to [out=70, in=290] (tr);
        \draw[-{Latex[length=1.5mm,width=1.5mm]}, thick, dashed] (tr) to [out=160, in=20] (tl);
        \draw[-{Latex[length=1.5mm,width=1.5mm]}, thick, dashed] (tl) to [out=340, in=200] (tr);
        %EXTRA (for formatting)
        \path[-{Latex[length=1.5mm,width=1.5mm]}, thick, white] (bl) to [out=180,in=270,looseness=7] (bl);
        \path[-{Latex[length=1.5mm,width=1.5mm]}, thick, white] (tr) to [out=0,in=90,looseness=7] (tr);
    \end{tikzpicture}%
    &
    % PORTRAIT 11
    \begin{tikzpicture}[shorten >= -2pt, scale=0.4]
        % nodes
        \node[] at (1.5, 5) {};
        \node[] at (1.5, -2) {};
        \node[] at (-1,0) {};
        \node[] at (4,0) {};
        \node (bl) at (0, 0) {$\bullet$};
        \node (br) at (3, 0) {$\bullet$};
        \node (tr) at (3, 3) {$\bullet$};
        \node (tl) at (0, 3) {$\bullet$};
        %ARROWS
        %P1
        \draw[-{Latex[length=1.5mm,width=1.5mm]}, thick, red] (bl) to [out=30, in=240] (tr);
        \draw[-{Latex[length=1.5mm,width=1.5mm]}, thick, red] (br) to (bl);
        \draw[-{Latex[length=1.5mm,width=1.5mm]}, thick, red] (tr) to [out=0, in=90, looseness=7] (tr);
        \draw[-{Latex[length=1.5mm,width=1.5mm]}, thick, red] (tl) to (bl);
        %P2
        \draw[-{Latex[length=1.5mm,width=1.5mm]}, thick, dashed] (bl) to [out=180, in=270, looseness=7] (bl);
        \draw[-{Latex[length=1.5mm,width=1.5mm]}, thick, dashed] (br) to (tr);
        \draw[-{Latex[length=1.5mm,width=1.5mm]}, thick, dashed] (tr) to [out=210, in=60] (bl);
        \draw[-{Latex[length=1.5mm,width=1.5mm]}, thick, dashed] (tl) to (tr);
        %EXTRA (for formatting)
        %\path[-{Latex[length=1.5mm,width=1.5mm]}, thick, white] (bl) to [out=180,in=270,looseness=7] (bl);
        %\path[-{Latex[length=1.5mm,width=1.5mm]}, thick, white] (tr) to [out=0,in=90,looseness=7] (tr);
    \end{tikzpicture}%
    &
    % PORTRAIT 12
    \begin{tikzpicture}[shorten >= -2pt, scale=0.4]
        % nodes
        \node[] at (1.5, 5) {};
        \node[] at (1.5, -2) {};
        \node[] at (-1,0) {};
        \node[] at (4,0) {};
        \node (bl) at (0, 0) {$\bullet$};
        \node (br) at (3, 0) {$\bullet$};
        \node (tr) at (3, 3) {$\bullet$};
        \node (tl) at (0, 3) {$\bullet$};
        %ARROWS
        %P1
        \draw[-{Latex[length=1.5mm,width=1.5mm]}, thick, red] (bl) to [out=340, in=200] (br);
        \draw[-{Latex[length=1.5mm,width=1.5mm]}, thick, red] (br) to [out=270, in=0, looseness=7] (br);
        \draw[-{Latex[length=1.5mm,width=1.5mm]}, thick, red] (tr) to [out=0, in=90, looseness=7] (tr);
        \draw[-{Latex[length=1.5mm,width=1.5mm]}, thick, red] (tl) to [out=340, in=200] (tr);
        %P2
        \draw[-{Latex[length=1.5mm,width=1.5mm]}, thick, dashed] (bl) to [out=180, in=270, looseness=7] (bl);
        \draw[-{Latex[length=1.5mm,width=1.5mm]}, thick, dashed] (br) to [out=160, in=20] (bl);
        \draw[-{Latex[length=1.5mm,width=1.5mm]}, thick, dashed] (tr) to [out=160, in=20] (tl);
        \draw[-{Latex[length=1.5mm,width=1.5mm]}, thick, dashed] (tl) to [out=90, in=180, looseness=7] (tl);
        %EXTRA (for formatting)
        %\path[-{Latex[length=1.5mm,width=1.5mm]}, thick, white] (bl) to [out=180,in=270,looseness=7] (bl);
        %\path[-{Latex[length=1.5mm,width=1.5mm]}, thick, white] (tr) to [out=0,in=90,looseness=7] (tr);
    \end{tikzpicture}%
    \\\hline
    \multicolumn{1}{c|}{}
    &
    % PORTRAIT 13
    \begin{tikzpicture}[shorten >= -2pt, scale=0.4]
        % nodes
        \node[] at (1.5, 5) {};
        \node[] at (1.5, -2) {};
        \node[] at (-1,0) {};
        \node[] at (4,0) {};
        \node (bl) at (0, 0) {$\bullet$};
        \node (br) at (3, 0) {$\bullet$};
        \node (tr) at (3, 3) {$\bullet$};
        \node (tl) at (0, 3) {$\bullet$};
        %ARROWS
        %P1
        \draw[-{Latex[length=1.5mm,width=1.5mm]}, thick, red] (bl) to (br);
        \draw[-{Latex[length=1.5mm,width=1.5mm]}, thick, red] (br) to [out=270, in=0, looseness=7] (br);
        \draw[-{Latex[length=1.5mm,width=1.5mm]}, thick, red] (tr) to [out=160, in=20] (tl);
        %\draw[-{Latex[length=1.5mm,width=1.5mm]}, thick, red] (tl) to [out=200, in=270, looseness=7] (tl);
        \draw[-{Latex[length=1.5mm,width=1.5mm]}, thick, red] (tl) to [out=190, in=270, looseness=6] (tl);
        %P2
        \draw[-{Latex[length=1.5mm,width=1.5mm]}, thick, dashed] (bl) to (tr);
        \draw[-{Latex[length=1.5mm,width=1.5mm]}, thick, dashed] (br) to (tr);
        \draw[-{Latex[length=1.5mm,width=1.5mm]}, thick, dashed] (tr) to [out=200, in=340] (tl);
        %\draw[-{Latex[length=1.5mm,width=1.5mm]}, thick, dashed] (tl) to [out=160, in=90, looseness=7] (tl);
        \draw[-{Latex[length=1.5mm,width=1.5mm]}, thick, dashed] (tl) to [out=170, in=90, looseness=6] (tl);
        %EXTRA (for formatting)
        %\path[-{Latex[length=1.5mm,width=1.5mm]}, thick, white] (bl) to [out=180,in=270,looseness=7] (bl);
        %\path[-{Latex[length=1.5mm,width=1.5mm]}, thick, white] (tr) to [out=0,in=90,looseness=7] (tr);
    \end{tikzpicture}%
    &
    % PORTRAIT 14
    \begin{tikzpicture}[shorten >= -2pt, scale=0.4]
        % nodes
        \node[] at (1.5, 5) {};
        \node[] at (1.5, -2) {};
        \node[] at (-1,0) {};
        \node[] at (4,0) {};
        \node (bl) at (0, 0) {$\bullet$};
        \node (br) at (3, 0) {$\bullet$};
        \node (tr) at (3, 3) {$\bullet$};
        \node (tl) at (0, 3) {$\bullet$};
        %ARROWS
        %P1
        %\draw[-{Latex[length=1.5mm,width=1.5mm]}, thick, red] (bl) to [out=280, in=0, looseness=7] (bl);
        \draw[-{Latex[length=1.5mm,width=1.5mm]}, thick, red] (bl) to [out=280, in=0, looseness=6] (bl);
        %\draw[-{Latex[length=1.5mm,width=1.5mm]}, thick, red] (br) to [out=280, in=0, looseness=7] (br);
        \draw[-{Latex[length=1.5mm,width=1.5mm]}, thick, red] (br) to [out=280, in=0, looseness=6] (br);
        \draw[-{Latex[length=1.5mm,width=1.5mm]}, thick, red] (tr) to [out=160, in=20] (tl);
        \draw[-{Latex[length=1.5mm,width=1.5mm]}, thick, red] (tl) to (bl);
        %P2
        %\draw[-{Latex[length=1.5mm,width=1.5mm]}, thick, dashed] (bl) to [out=260, in=180, looseness=7] (bl);
        \draw[-{Latex[length=1.5mm,width=1.5mm]}, thick, dashed] (bl) to [out=260, in=180, looseness=6] (bl);
        %\draw[-{Latex[length=1.5mm,width=1.5mm]}, thick, dashed] (br) to [out=260, in=180, looseness=7] (br);
        \draw[-{Latex[length=1.5mm,width=1.5mm]}, thick, dashed] (br) to [out=260, in=180, looseness=6] (br);
        \draw[-{Latex[length=1.5mm,width=1.5mm]}, thick, dashed] (tr) to (br);
        \draw[-{Latex[length=1.5mm,width=1.5mm]}, thick, dashed] (tl) to [out=340, in=200] (tr);
        %EXTRA (for formatting)
        %\path[-{Latex[length=1.5mm,width=1.5mm]}, thick, white] (bl) to [out=180,in=270,looseness=7] (bl);
        %\path[-{Latex[length=1.5mm,width=1.5mm]}, thick, white] (tr) to [out=0,in=90,looseness=7] (tr);
    \end{tikzpicture}%    
    \\\cline{2-3}
    \end{tabular}
    \caption{Quadratic pairs with moduli spaces of maximal dimension. For each pair, we indicate one portrait with solid red arrows and the other with dashed black arrows.}
    \label{fig:deg2_dim1}
\end{figure}
}

==> figs/two_image.tex <==
\begin{tikzpicture}[shorten >= -2pt, scale=0.3]
    % nodes
    \node (00) at (0, 0) {$\bullet$};
    \node (02) at (0, 4) {$\bullet$};
    \node (11) at (3, 2) {$\bullet$};
    \node (21) at (9, 2) {$\bullet$};
    \node (30) at (12, 0) {$\bullet$};
    \node (32) at (12, 4) {$\bullet$};
    %ARROWS
    %P1
    \draw[-{Latex[length=1.4mm,width=1.5mm]}, thick, red] (00) edge (11);
    \draw[-{Latex[length=1.4mm,width=1.5mm]}, thick, red] (02) edge (11);
    \draw[-{Latex[length=1.4mm,width=1.5mm]}, thick, red] (11) edge [out=-45,in=45+180](21);
    
    \draw[-{Latex[length=1.4mm,width=1.5mm]}, thick, red] (30) edge (21);
    \draw[-{Latex[length=1.4mm,width=1.5mm]}, thick, red] (32) edge (21);
    \draw[-{Latex[length=1.4mm,width=1.5mm]}, thick, red] (21) edge [out=-45+180,in=45](11);
\end{tikzpicture}
\hspace{.2in}
\begin{tikzpicture}[shorten >= -2pt, scale=0.3]
    % nodes
    \node (00) at (0, 0) {$\bullet$};
    \node (02) at (0, 4) {$\bullet$};
    \node (11) at (3, 2) {$\bullet$};
    \node (21) at (9, 2) {$\bullet$};
    \node (30) at (12, 0) {$\bullet$};
    \node (32) at (12, 4) {$\bullet$};
    %ARROWS
    %P1
    \draw[-{Latex[length=1.4mm,width=1.5mm]}, thick, red] (00) edge (11);
    \draw[-{Latex[length=1.4mm,width=1.5mm]}, thick, red] (02) edge (11);
    \draw[-{Latex[length=1.4mm,width=1.5mm]}, thick, red] (11) edge [out=-45,in=45,looseness=4](11);
    
    \draw[-{Latex[length=1.4mm,width=1.5mm]}, thick, red] (30) edge (21);
    \draw[-{Latex[length=1.4mm,width=1.5mm]}, thick, red] (32) edge (21);
    \draw[-{Latex[length=1.4mm,width=1.5mm]}, thick, red] (21) edge [out=-45+180,in=45+180,looseness=4](21);
\end{tikzpicture}
\hspace{.2in}
\begin{tikzpicture}[shorten >= -2pt, scale=0.3]
    % nodes
    \node (00) at (0, 0) {$\bullet$};
    \node (01) at (0, 2) {$\bullet$};
    \node (02) at (0, 4) {$\bullet$};
    \node (11) at (4, 2) {$\bullet$};
    \node (21) at (8, 2) {$\bullet$};
    \node (31) at (12, 2) {$\bullet$};
    %ARROWS
    %P1
    \draw[-{Latex[length=1.4mm,width=1.5mm]}, thick, red] (00) edge (11);
    \draw[-{Latex[length=1.4mm,width=1.5mm]}, thick, red] (01) edge (11);
    \draw[-{Latex[length=1.4mm,width=1.5mm]}, thick, red] (02) edge (11);
    \draw[-{Latex[length=1.4mm,width=1.5mm]}, thick, red] (11) edge (21);
    
    \draw[-{Latex[length=1.4mm,width=1.5mm]}, thick, red] (31) edge (21);
    \draw[-{Latex[length=1.4mm,width=1.5mm]}, thick, red] (21) edge [out=45,in=90+45,looseness=5](21);
\end{tikzpicture}

==> figs/two_image_char2.tex <==
\begin{tikzpicture}[shorten >= -2pt, scale=0.75]
    % nodes
    \node (0) at (0, 2) {$1$};
    \node (1) at (0, 0) {$2$};
    \node (w) at (2, 2) {$3$};
    \node (w2) at (2, 0) {$4$};
    %ARROWS
    %P
    \draw[-{Latex[length=1.4mm,width=2mm]}, thick, red] (0) edge [out=90, in=180, looseness=7] (0);
    \draw[-{Latex[length=1.4mm,width=2mm]}, thick, red] (1) edge (0);
    \draw[-{Latex[length=1.4mm,width=2mm]}, thick, red] (w) edge (w2);
    \draw[-{Latex[length=1.4mm,width=2mm]}, thick, red] (w2) edge [out=270, in=0, looseness=7] (w2);
    %Q
    \draw[-{Latex[length=1.4mm,width=2mm]}, thick, dashed] (0) edge (w);
    \draw[-{Latex[length=1.4mm,width=2mm]}, thick, dashed] (1) edge [out=180, in=270, looseness=7] (1);
    \draw[-{Latex[length=1.4mm,width=2mm]}, thick, dashed] (w) edge [out=0, in=90, looseness=7] (w);
    \draw[-{Latex[length=1.4mm,width=2mm]}, thick, dashed] (w2) edge (1);
\end{tikzpicture}
